Metal-Insulator Transition described by Natural Orbital Functional Theory

The metal-insulator transition (MIT) is a fundamental phenomenon in condensed matter physics and a hallmark of strong electronic correlations. Hydrogen-based systems offer a simple yet powerful model for investigating the MIT, as their insulating behavior arises purely from electron-electron interactions. In this work, we study finite hydrogen clusters with cubic geometries using Natural Orbital Functional Theory (NOFT), a method capable of accurately describing correlated systems beyond mean-field approaches. We focus on two key signatures of the MIT: the fundamental energy gap and the harmonic average of the atomic one-particle reduced density matrix. Our results show that NOFT captures the transition from insulating to metallic behavior as the interatomic distance decreases. By extrapolating the energy gap to the thermodynamic limit, we estimate a critical distance rc ~ 1.2 Ang, in excellent agreement with quantum Monte Carlo benchmarks. These findings demonstrate the reliability of NOFT for describing strong correlation effects in large-scale models.

==> delta.tex <==


\begin{tikzpicture}
    \begin{axis}[
%        axis line style={line width=1.0pt},
        xmin=1.8,%1.6,
        xmax=4.0,
        ymax=0.65,
        ymin=0.0,
        xtick = {1,2,3,4},
        xlabel= $r$ (\AA),
        ylabel= $\mathbf{\delta}$,
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
            /tikz/.cd
        },
        scaled y ticks=false,
        legend style = {column sep = 5pt, legend columns = 2, 
                        at={(1.0,0.0)}, anchor=south east},
        width=0.9\hsize,
        height=0.65\hsize,
        font=\footnotesize,
    ]

    \addplot[blue, mark=*, mark options={blue}, mark size=1.5, smooth] table[x=r, y=h8] {deltas.dat};
    \addlegendentry{\ce{H8}};
    \addplot[orange, mark=*, mark options={orange}, mark size=1.5, smooth] table[x=r, y=h64] {deltas.dat};
    \addlegendentry{\ce{H64}};
    \addplot[Green, mark=*, mark options={Green}, mark size=1.5, smooth] table[x=r, y=h216] {deltas.dat};
    \addlegendentry{\ce{H216}};
    \addplot[red!80!black, mark=*, mark options={red!80!black}, mark size=1.5, smooth] table[x=r, y=h512] {deltas.dat};
    \addlegendentry{\ce{H512}};
    \end{axis}
\end{tikzpicture}

==> delta_N_fitting.tex <==


\begin{tikzpicture}
\begin{axis}[
%      axis line style={line width=1.0pt},
      xlabel={$\mathrm{N}$},
      ylabel={$\delta (\mathrm{N})$},
      ymax=0.6,
      ymin=0.1,
      xtick = {8,64,216,512},
      ytick = {0.1,0.2,0.3,0.4,0.5,0.6},
      scaled y ticks=false,
      width=0.85\hsize,
      height=0.7\hsize,
      font=\footnotesize,
      colorbar,
      colorbar style={xlabel=$r$ (\AA), ytick = {1,2,3,4}, font=\footnotesize,},
      colormap/viridis,
]

    \foreach \ylabel in {1.800, 1.900, 2.000, 2.100, 2.200, 2.300, 2.400, 2.500, 2.600, 2.700, 2.800, 2.900, 3.000, 3.100, 3.200, 3.300, 3.400, 3.500, 3.600, 3.700, 3.800, 3.900, 4.000} {
    \addplot [scatter, 
        mark=*,
        mark size=1.5,
        smooth,
        point meta=\ylabel,
        ] table [x=N, y=\ylabel] {fitting.dat};
    }

\end{axis}
\end{tikzpicture}

==> delta_infty.tex <==


 \begin{tikzpicture}
\begin{axis}[
%      axis line style={line width=1.0pt},
      xlabel= $r$ (\AA),
      ylabel={$\mathbf{\delta_\infty}$},
      ymax=0.65,
      ymin=0,
      xmin=1.8,
      xmax=4,
      xtick = {1,2,3,4},
      y tick label style={
          /pgf/number format/.cd,
          fixed,
          fixed zerofill,
          precision=1,
          /tikz/.cd
      },
      scaled y ticks=false,
      legend style = {column sep = 5pt, legend columns = 2, 
                      at={(1.0,0.0)}, anchor=south east},
      width=0.85\hsize,
      height=0.65\hsize,
      font=\footnotesize,
      %colorbar,
      %colorbar style={xlabel=$\mathbf{r}$ \textbf{(\AA)}, ytick = {1,2,3,4}, font=\footnotesize,},
      colormap/viridis,
]
\addplot[
    %only marks,
    mark=*,
    scatter,
    scatter src=explicit symbolic,
    point meta=\thisrow{r},
    mark size=1.5,
    smooth,
]
    table [x=r, y=delta, meta index=0] {extrapolated-delta.dat};
\end{axis}
\end{tikzpicture}



==> gamma.tex <==




\begin{tikzpicture}
    \begin{axis}[
%        axis line style={line width=1.0pt},
        xmin=1.0,
        xmax=4.0,
        ymax=0.06,%0.03,%0.058,
        ymin=0.000,
        xlabel= $r$ (\AA),
        ylabel= $\mathbf{\gamma}$,
        xtick = {1,2,3,4},
        y tick label style={
            /pgf/number format/.cd,
           fixed,
           fixed zerofill,
            precision=3,
            /tikz/.cd
        },
        scaled y ticks=false,
        legend style = { column sep = 10pt, legend columns = -1},
        width=0.9\hsize,
        height=0.65\hsize,
        font=\footnotesize,
    ]
    \addplot[red!80!black, mark=*, mark options={red!80!black}, mark size=1.5] table[x=r, y=h512] {h512-gamma.dat};
    \addlegendentry{PNOF7}
    \addplot[black, mark=*, mark options={black}, mark size=1.5] table[x=r, y=h512] {h512-gamma-HF.dat};
    \addlegendentry{HF}
    \addplot[
          dotted,
          thick
    ] coordinates {(1.2,0.0) (1.2,1.058)};
    \end{axis}
\end{tikzpicture}




==> h_cube.tex <==




\begin{tikzpicture}
    \begin{axis}[
%        axis line style={line width=1.0pt},
        xmin=1.0,
        xmax=4.0,
        ymax=-210,
        ymin=-265,
        xtick = {1,2,3,4},
        xlabel= $r$ (\AA),
        ylabel=$E$ ($E_h$),
        y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd,
        },
        legend style = { column sep = 10pt, legend columns = -1},
        width=0.9\hsize,
        height=0.65\hsize,
        font=\footnotesize,
    ]
    \addplot[red!80!black, mark=*, mark options={red!80!black}, mark size=1.5, smooth] table[x=r, y=h512] {h512-E.dat};
    \node at (rel axis cs:0.78,0.50) {\includegraphics[scale=0.10]{H512.png}};
    \addlegendentry{PNOF7}
    \addplot[black, mark=*, mark options={black}, mark size=1.5, smooth] table[x=r, y=h512] {h512-E-HF.dat};
    \addlegendentry{HF}   
    \end{axis}
\end{tikzpicture}
